Mean-Field Diffuser: Scaling Offline MARL to Thousands of Agents

Diffusion-based planning has achieved strong results in single-agent offline reinforcement learning, yet scaling to many-agent systems remains intractable due to the curse of dimensionality in the joint trajectory space. We introduce MF-Diffuser, a framework that lifts trajectory planning to the Wasserstein space of trajectory distributions, where the propagation of chaos ensures a small representative subset of agents captures the full population dynamics. Our approach features a value-weighted chaotic entropy objective that reconciles generative fidelity with return maximization, and a hierarchical coarse-to-fine strategy that progressively grows the agent population during denoising. We establish end-to-end suboptimality bounds with four interpretable terms, revealing that mean-field approximation error scales as $O(H^2/\sqrt{N})$ while offline distribution shift provably does not grow with population size $N$, and prove the generated policy is an approximate mean-field Nash equilibrium with explicit convergence guarantees. Experiments on three mean-field RL benchmarks -- spanning stage games, sequential dynamics, and adversarial team competition -- show MF-Diffuser achieves the best return in the majority of settings, with the largest gains on suboptimal offline data and at extreme scales ($N \geq 10^3$).

==> figures/method_overview_body.tex <==
% =============================================================================
%  Method-overview TikZ body for MF-Diffuser (Figure of Section 4)
%  This file contains ONLY the tikzpicture; the surrounding
%  documentclass/preamble lives in either:
%    (a) figures/method_overview.tex (standalone preview), or
%    (b) main.tex (the actual paper).
%  Required in the host preamble:
%    \usetikzlibrary{decorations.pathmorphing, arrows.meta, positioning, calc}
%    \definecolor{accent}{RGB}{46, 111, 149}
%    \definecolor{annotgray}{RGB}{102, 102, 102}
% =============================================================================

% reproducible randomness for `random steps' decorations
\pgfmathsetseed{42}

\begin{tikzpicture}[
    scale=0.84, transform shape=false,
    >={Stealth[length=4pt, width=3.5pt]},
    every node/.style       = {font=\small, inner sep=1pt},
    stage/.style            = {font=\small\bfseries},
    param/.style            = {font=\scriptsize\itshape, color=annotgray},
    bottomannot/.style      = {font=\scriptsize, color=annotgray},
    sweep/.style            = {->, thick},
    flowarrow/.style        = {->, thick},
    veryjagged/.style       = {thin, decorate,
                                decoration={random steps, segment length=2pt, amplitude=1.8pt}},
    midjagged/.style        = {thin, decorate,
                                decoration={random steps, segment length=3pt, amplitude=1.2pt}},
    smoothrib/.style        = {thin},
    yjunc/.style            = {thin},
]

% =============== TOP SWEEP: reverse SDE / denoising / time arrow ==============
\draw[sweep] (0.20, 2.95) -- (15.10, 2.95);
\node[font=\small] at (7.65, 3.20)
    {reverse SDE \,/\, denoising \,/\, diffusion time $t : T \to 0$};

% =============================== STAGE 1: Coarse =============================
\node[stage] at (1.45, 2.40) {Coarse};
\node[param] at (1.45, 2.00) {$N_0\!\approx\!\sqrt{N},\; t{=}T$};

\foreach \y in {0.10, 0.65, 1.20, 1.65} {
    \draw[veryjagged] (0.30, \y) -- (2.65, \y);
}

\draw[flowarrow] (2.80, 1.05) -- (3.30, 1.05);

% =============================== STAGE 2: Branch =============================
\node[stage] at (4.65, 2.40) {Branch};
\node[param] at (4.65, 2.00) {$\Psi^\theta\!:\, N_k \!\to\! \mathfrak{b}\,N_k$};

% Two input ribbons each split into 2 outputs via a Y-junction at x=4.20--4.60.
\foreach \yin in {1.40, 0.55} {
    \draw[veryjagged] (3.45, \yin) -- (4.20, \yin);
    \draw[yjunc] (4.20, \yin) -- (4.60, {\yin+0.22});
    \draw[yjunc] (4.20, \yin) -- (4.60, {\yin-0.22});
    \draw[midjagged] (4.60, {\yin+0.22}) -- (5.95, {\yin+0.22});
    \draw[midjagged] (4.60, {\yin-0.22}) -- (5.95, {\yin-0.22});
}

\draw[flowarrow] (6.10, 1.05) -- (6.60, 1.05);

% =============================== STAGE 3: Refine =============================
\node[stage] at (8.10, 2.40) {Refine};
\node[param] at (8.10, 2.00) {$\mathbf{s}_\theta = \mathrm{A}_\theta + \mathrm{B}_\theta[\nu_t^N]$};

\foreach \y in {0.15, 0.45, 0.75, 1.05, 1.35, 1.65} {
    \draw[midjagged] (6.75, \y) -- (9.65, \y);
}

\draw[flowarrow] (9.80, 1.05) -- (10.30, 1.05);

% =============================== STAGE 4: Full plan ==========================
\node[stage] at (11.95, 2.40) {Full plan};
\node[param] at (11.95, 2.00) {$N$ agents,\; $t{\approx}0$};

% 8 smooth ribbons grouped into 3 visible modes/clusters of the data manifold.
\draw[smoothrib] (10.45, 1.30) .. controls (11.20, 1.45) and (12.20, 1.45) .. (13.45, 1.40);
\draw[smoothrib] (10.45, 1.45) .. controls (11.20, 1.60) and (12.20, 1.60) .. (13.45, 1.55);
\draw[smoothrib] (10.45, 1.60) .. controls (11.20, 1.75) and (12.20, 1.75) .. (13.45, 1.70);

\draw[smoothrib] (10.45, 0.75) .. controls (11.20, 0.65) and (12.20, 0.65) .. (13.45, 0.80);
\draw[smoothrib] (10.45, 0.90) .. controls (11.20, 0.80) and (12.20, 0.80) .. (13.45, 0.95);
\draw[smoothrib] (10.45, 1.05) .. controls (11.20, 0.95) and (12.20, 0.95) .. (13.45, 1.10);

\draw[smoothrib] (10.45, 0.10) .. controls (11.20, 0.15) and (12.20, 0.15) .. (13.45, 0.10);
\draw[smoothrib] (10.45, 0.25) .. controls (11.20, 0.30) and (12.20, 0.30) .. (13.45, 0.25);

% 3 thin square-bracket markers showing the data manifold has 3 modes
\foreach \ya/\yb in {1.30/1.75, 0.75/1.10, 0.10/0.30} {
    \draw[thin, accent] (13.50, \ya) -- (13.60, \ya) -- (13.60, \yb) -- (13.50, \yb);
}
\node[font=\tiny, color=accent, anchor=south west] at (13.62, 1.78) {3 modes};

% mark the executed first action a_0 on the leftmost ribbon of bottom cluster
\fill[white] (10.45, 0.10) circle (3pt);
\fill[accent] (10.45, 0.10) circle (2.2pt);
\node[font=\scriptsize, color=accent, anchor=east] at (10.36, 0.10) {$a_0$};

% =============== BOTTOM ANNOTATIONS (3 short tags, well-separated) ============
\node[bottomannot] at (3.10, -0.45)
    {\textbf{train:}~$\mathcal{J}_{MF\text{-}V}$};
\node[bottomannot] at (7.50, -0.45)
    {\textbf{PoC:}~$M\!=\!\widetilde{\mathcal{O}}(\sqrt{N})$};
\node[bottomannot] at (12.30, -0.45)
    {\textbf{infer:}~$+\eta\,\nabla\hat V$};

\end{tikzpicture}

